LoRA-TSD: Tangent-Space Spectral Descent for LoRA via Muon-Style Updates

Low-rank adaptation (LoRA) is the standard way to fine-tune large models, yet when its two factors are trained independently, the update ignores the geometry of the low-rank weight change it induces. We introduce LoRA-TSD, an optimizer that treats every LoRA step as a tangent vector of the fixed-rank matrix manifold and takes the spectral-norm steepest-descent step of Muon inside that tangent space, mapping the result back to the factors through a retraction native to the LoRA parametrization. The step avoids expensive operations on full weight matrices, and its retraction is up to $2.8\times$ cheaper than the truncated-SVD retraction used by prior manifold methods. We prove that the Frobenius-norm version of our surrogate recovers LoRA-Pro, and we identify the tangent-projected gradient, the Riemannian gradient of the manifold, as the stationarity measure natural to LoRA training and computable from the factor gradients alone. Under this measure we give the first global convergence guarantees for both LoRA-Pro and LoRA-TSD, with rates that drive the factor-gradient norms to zero. Across six commonsense and natural-language-inference benchmarks with Llama-3.2-1B, Llama-3.1-8B and Qwen3-32B, LoRA-TSD outperforms every competing LoRA optimizer and stays robust to the adapter rank. Code is available at https://github.com/brain-lab-research/LoRA-TSD.

==> plots/fig_a4_cos.tex <==
% Empirical support for (A4): <g_k, X_tau>_F / ||g_k||_* for tau=3.
\begin{tikzpicture}
\begin{axis}[
    width=0.92\linewidth,
    height=0.55\linewidth,
    xlabel={training step $k$},
    ylabel={$\langle g_k,X_\tau\rangle_F/\|g_k\|_*$},
    ylabel style={font=\small},
    xmin=0, xmax=2000,
    ymin=0.5, ymax=1,
    xtick={0,500,1000,1500,2000},
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
    grid=major, grid style={gray!25},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
      font=\tiny,
      at={(0.98,0.03)},
      anchor=south east,
      draw=black,
      fill=white,
      fill opacity=0.9,
      text opacity=1,
      row sep=-1pt,
    },
]
\addplot[HWPrimary, thick] coordinates {
  (50,0.6322) (100,0.7995) (150,0.8240) (200,0.8225) (250,0.8579)
  (300,0.8736) (350,0.8715) (400,0.8629) (450,0.8495) (500,0.8475)
  (550,0.8677) (600,0.8391) (650,0.8633) (700,0.8869) (750,0.8882)
  (800,0.9263) (850,0.8920) (900,0.9008) (950,0.8861) (1000,0.8842)
  (1050,0.8794) (1100,0.9041) (1150,0.8818) (1200,0.9103) (1250,0.8893)
  (1300,0.9042) (1350,0.9161) (1400,0.8911) (1450,0.8750) (1500,0.8718)
  (1550,0.8756) (1600,0.8643) (1650,0.8749) (1700,0.8996) (1750,0.8907)
  (1800,0.9392) (1850,0.9104) (1900,0.8672) (1950,0.8997) (2000,0.8970)
};
\addlegendentry{\texttt{q\_proj}}
\addplot[HWSecondary!80!black, thick] coordinates {
  (50,0.6351) (100,0.8073) (150,0.8323) (200,0.8488) (250,0.8570)
  (300,0.8805) (350,0.8655) (400,0.8804) (450,0.8399) (500,0.8672)
  (550,0.9024) (600,0.8907) (650,0.8661) (700,0.8747) (750,0.8469)
  (800,0.8800) (850,0.9104) (900,0.8915) (950,0.9034) (1000,0.9084)
  (1050,0.8578) (1100,0.8971) (1150,0.8700) (1200,0.8872) (1250,0.8585)
  (1300,0.8671) (1350,0.9034) (1400,0.8499) (1450,0.8275) (1500,0.8575)
  (1550,0.8619) (1600,0.8596) (1650,0.9127) (1700,0.8987) (1750,0.8715)
  (1800,0.8678) (1850,0.8593) (1900,0.9129) (1950,0.8905) (2000,0.9190)
};
\addlegendentry{\texttt{k\_proj}}
\addplot[HWAccent!70!black, thick] coordinates {
  (50,0.6050) (100,0.6348) (150,0.7465) (200,0.7570) (250,0.7920)
  (300,0.8775) (350,0.8571) (400,0.8885) (450,0.8898) (500,0.8950)
  (550,0.8837) (600,0.8835) (650,0.8684) (700,0.8748) (750,0.8847)
  (800,0.9074) (850,0.8944) (900,0.8931) (950,0.8947) (1000,0.9006)
  (1050,0.8682) (1100,0.8941) (1150,0.8755) (1200,0.8954) (1250,0.9248)
  (1300,0.8836) (1350,0.8535) (1400,0.8690) (1450,0.9280) (1500,0.8800)
  (1550,0.8933) (1600,0.9066) (1650,0.9501) (1700,0.8699) (1750,0.8853)
  (1800,0.9025) (1850,0.8614) (1900,0.9325) (1950,0.8732) (2000,0.8870)
};
\addlegendentry{\texttt{v\_proj}}
\addplot[black, thick, dashed] coordinates {
  (50,0.5794) (100,0.6076) (150,0.6990) (200,0.7054) (250,0.7315)
  (300,0.7925) (350,0.8059) (400,0.7803) (450,0.7640) (500,0.7881)
  (550,0.7663) (600,0.7477) (650,0.7945) (700,0.8030) (750,0.7970)
  (800,0.7757) (850,0.8121) (900,0.7603) (950,0.8146) (1000,0.8210)
  (1050,0.8317) (1100,0.8009) (1150,0.8177) (1200,0.8198) (1250,0.8444)
  (1300,0.8326) (1350,0.7749) (1400,0.8361) (1450,0.8098) (1500,0.8095)
  (1550,0.8015) (1600,0.8090) (1650,0.8153) (1700,0.8250) (1750,0.8142)
  (1800,0.8010) (1850,0.8220) (1900,0.8116) (1950,0.8251) (2000,0.8207)
};
\addlegendentry{minimum}
\end{axis}
\end{tikzpicture}


==> plots/fig_rank_ablation.tex <==
% Rank ablation on SIQA (challenging dataset). Hyperparameters fixed across ranks.
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.54\linewidth,
    xlabel={LoRA rank $r$},
    ylabel={SIQA accuracy},
    xmode=log,
    log basis x=2,
    xtick={1,2,4,8,16,32,64},
    xticklabels={1,2,4,8,16,32,64},
    ymin=77, ymax=84,
    ytick={77,78,79,80,81,82,83,84},
    legend pos=south west,
    legend style={font=\scriptsize, cells={anchor=west}, inner sep=1.5pt,
      row sep=-1pt, nodes={inner sep=1.5pt}},
    legend image post style={scale=0.7},
    grid=major,
    grid style={gray!25},
    tick label style={font=\footnotesize},
    label style={font=\small},
    mark size=2pt,
]
\addplot[HWPrimary, thick, mark=*] coordinates {
    (1,82.14) (2,82.60) (4,82.50) (8,83.47) (16,83.06) (32,82.45) (64,82.29)
};
\addlegendentry{LoRA-TSD}
\addplot[HWSecondary!80!black, thick, mark=square*] coordinates {
    (1,81.78) (2,82.65) (4,82.55) (8,81.73) (16,81.40) (32,81.06) (64,77.84)
};
\addlegendentry{LoRA-Rite}
\addplot[HWAccent!70!black, thick, mark=triangle*] coordinates {
    (1,80.55) (2,80.71) (4,80.86) (8,81.53) (16,81.20) (32,81.01) (64,81.06)
};
\addlegendentry{Muon}
\addplot[gray, thick, dashed, mark=diamond*] coordinates {
    (1,80.96) (2,81.78) (4,80.86) (8,81.73) (16,81.80) (32,81.83) (64,81.83)
};
\addlegendentry{AdamW}
\end{axis}
\end{tikzpicture}


==> plots/fig_sigma_r.tex <==
% sigma_r(A), sigma_r(B) min over LoRA layers, LoRA-TSD on BoolQ (Llama-3.1-8B), post-warmup.
\begin{tikzpicture}
\begin{axis}[
    width=0.92\linewidth, height=0.55\linewidth,
    xlabel={training step $k$},
    ylabel={$\min_\ell \sigma_r$},
    xmin=250, xmax=3000,
    ymin=0, ymax=0.13,
    xtick={250,500,1000,1500,2000,2500,3000},
    ytick={0,0.03,0.06,0.09,0.12},
    yticklabels={0,0.03,0.06,0.09,0.12},
    grid=major, grid style={gray!25},
    tick label style={font=\small}, label style={font=\small},
    legend pos=south east,
    legend style={font=\scriptsize, cells={anchor=west}, inner sep=1.5pt, row sep=-1pt},
]
\addplot[HWPrimary, thick, mark=*, mark size=0.8pt] coordinates {(251,3.678032e-02) (276,3.928674e-02) (301,4.166880e-02) (326,4.371792e-02) (351,4.492046e-02) (376,4.547013e-02) (401,4.602891e-02) (426,4.650519e-02) (451,4.696169e-02) (476,4.741003e-02) (501,4.161361e-02) (526,4.195654e-02) (551,4.227622e-02) (576,4.259074e-02) (601,4.288288e-02) (626,4.317441e-02) (651,4.344507e-02) (676,4.371039e-02) (701,4.396308e-02) (726,4.419487e-02) (751,4.317682e-02) (776,4.339064e-02) (801,4.360814e-02) (826,4.381288e-02) (851,4.401708e-02) (876,4.420240e-02) (901,4.439357e-02) (926,4.456717e-02) (951,4.474041e-02) (976,4.490259e-02) (1001,4.444576e-02) (1026,4.459822e-02) (1051,4.474092e-02) (1076,4.488202e-02) (1101,4.501350e-02) (1126,4.514527e-02) (1151,4.527238e-02) (1176,4.539738e-02) (1201,4.551546e-02) (1226,4.563063e-02) (1251,4.540843e-02) (1276,4.551300e-02) (1301,4.561284e-02) (1326,4.571224e-02) (1351,4.580429e-02) (1376,4.589474e-02) (1401,4.598290e-02) (1426,4.606984e-02) (1451,4.615213e-02) (1476,4.623501e-02) (1501,4.607995e-02) (1526,4.615276e-02) (1551,4.622294e-02) (1576,4.629213e-02) (1601,4.636202e-02) (1626,4.642565e-02) (1651,4.648423e-02) (1676,4.654402e-02) (1701,4.659889e-02) (1726,4.665198e-02) (1751,4.657568e-02) (1776,4.662289e-02) (1801,4.667160e-02) (1826,4.671757e-02) (1851,4.676051e-02) (1876,4.680089e-02) (1901,4.683981e-02) (1926,4.687649e-02) (1951,4.691093e-02) (1976,4.694424e-02) (2001,4.688404e-02) (2026,4.691399e-02) (2051,4.694283e-02) (2076,4.697026e-02) (2101,4.699653e-02) (2126,4.702058e-02) (2151,4.704479e-02) (2176,4.706559e-02) (2201,4.708618e-02) (2226,4.710575e-02) (2251,4.708093e-02) (2276,4.709788e-02) (2301,4.711373e-02) (2326,4.712908e-02) (2351,4.714284e-02) (2376,4.715525e-02) (2401,4.716659e-02) (2426,4.717705e-02) (2451,4.718688e-02) (2476,4.719600e-02) (2501,4.717372e-02) (2526,4.718112e-02) (2551,4.718798e-02) (2576,4.719428e-02) (2601,4.719964e-02) (2626,4.720430e-02) (2651,4.720816e-02) (2676,4.721179e-02) (2701,4.721493e-02) (2726,4.721751e-02) (2751,4.720293e-02) (2776,4.720475e-02) (2801,4.720613e-02) (2826,4.720720e-02) (2851,4.720804e-02) (2876,4.720866e-02) (2901,4.720908e-02) (2926,4.720934e-02) (2951,4.720948e-02) (2976,4.720954e-02)};
\addlegendentry{$\sigma_r(A_k)$}
\addplot[HWSecondary!80!black, thick, mark=square*, mark size=0.8pt] coordinates {(251,4.471150e-02) (276,4.805045e-02) (301,5.111825e-02) (326,5.394792e-02) (351,5.626781e-02) (376,5.826166e-02) (401,6.022089e-02) (426,6.186109e-02) (451,6.329467e-02) (476,6.458308e-02) (501,7.567568e-02) (526,7.695246e-02) (551,7.807636e-02) (576,7.921745e-02) (601,8.043171e-02) (626,8.150914e-02) (651,8.253291e-02) (676,8.347933e-02) (701,8.444596e-02) (726,8.526360e-02) (751,8.856214e-02) (776,8.935172e-02) (801,9.008878e-02) (826,9.076120e-02) (851,9.142306e-02) (876,9.201965e-02) (901,9.270095e-02) (926,9.327639e-02) (951,9.389823e-02) (976,9.447765e-02) (1001,9.634112e-02) (1026,9.685105e-02) (1051,9.736886e-02) (1076,9.779619e-02) (1101,9.826240e-02) (1126,9.869048e-02) (1151,9.910443e-02) (1176,9.948806e-02) (1201,9.988174e-02) (1226,1.002605e-01) (1251,1.013432e-01) (1276,1.016774e-01) (1301,1.020140e-01) (1326,1.023325e-01) (1351,1.026369e-01) (1376,1.029419e-01) (1401,1.032025e-01) (1426,1.034822e-01) (1451,1.037529e-01) (1476,1.040015e-01) (1501,1.047875e-01) (1526,1.050079e-01) (1551,1.052344e-01) (1576,1.054673e-01) (1601,1.056919e-01) (1626,1.058841e-01) (1651,1.060905e-01) (1676,1.062845e-01) (1701,1.064688e-01) (1726,1.066290e-01) (1751,1.070814e-01) (1776,1.072300e-01) (1801,1.073766e-01) (1826,1.075102e-01) (1851,1.076397e-01) (1876,1.077785e-01) (1901,1.078999e-01) (1926,1.080076e-01) (1951,1.081220e-01) (1976,1.082158e-01) (2001,1.085333e-01) (2026,1.086235e-01) (2051,1.087143e-01) (2076,1.087997e-01) (2101,1.088739e-01) (2126,1.089481e-01) (2151,1.090115e-01) (2176,1.090733e-01) (2201,1.091419e-01) (2226,1.091934e-01) (2251,1.093525e-01) (2276,1.094040e-01) (2301,1.094495e-01) (2326,1.094893e-01) (2351,1.095290e-01) (2376,1.095564e-01) (2401,1.095943e-01) (2426,1.096246e-01) (2451,1.096572e-01) (2476,1.096829e-01) (2501,1.097769e-01) (2526,1.098047e-01) (2551,1.098263e-01) (2576,1.098434e-01) (2601,1.098580e-01) (2626,1.098714e-01) (2651,1.098767e-01) (2676,1.098846e-01) (2701,1.098977e-01) (2726,1.099040e-01) (2751,1.099468e-01) (2776,1.099532e-01) (2801,1.099570e-01) (2826,1.099607e-01) (2851,1.099649e-01) (2876,1.099676e-01) (2901,1.099693e-01) (2926,1.099697e-01) (2951,1.099702e-01) (2976,1.099706e-01)};
\addlegendentry{$\sigma_r(B_k)$}
\addplot[gray, dashed, thick] coordinates {(250,0.030) (3000,0.030)};
\addlegendentry{$\delta$}
\end{axis}
\end{tikzpicture}


==> plots/fig_singular_values_detailed.tex <==
% Per-step singular-value ratios sigma_1/sigma_k of the LoRA-TSD update,
% colored by training step (viridis) with a colorbar.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.62\linewidth,
    xlabel={singular-value index $k$},
    ylabel={$\sigma_1/\sigma_k$},
    xmin=1, xmax=32,
    ymin=1, ymax=1.4,
    xtick={1,4,8,12,16,20,24,28,32},
    ytick={1.0,1.1,1.2,1.3,1.4},
    grid=major,
    grid style={gray!25},
    tick label style={font=\footnotesize},
    label style={font=\small},
    colormap/viridis,
    colorbar,
    point meta min=100, point meta max=2500,
    colorbar style={
      ylabel={training step},
      ylabel style={font=\footnotesize},
      tick label style={font=\scriptsize},
      width=0.28cm,
    },
    legend pos=north west,
    legend style={font=\scriptsize, cells={anchor=west}, inner sep=1.5pt,
      row sep=-1pt, nodes={inner sep=1.5pt}},
]
\addplot[mesh, point meta=100, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0163) (3,1.0248) (4,1.0285) (5,1.0380) (6,1.0462) (7,1.0594) (8,1.0683) (9,1.0750) (10,1.0836) (11,1.0919) (12,1.1171) (13,1.1214) (14,1.1287) (15,1.1443) (16,1.1521) (17,1.1566) (18,1.1648) (19,1.1832) (20,1.1928) (21,1.1987) (22,1.2403) (23,1.2567) (24,1.2762) (25,1.2929) (26,1.3179) (27,1.3638) (28,1.3989) (29,1.4499) (30,1.4737) (31,1.5431) (32,1.9174)};
\addplot[mesh, point meta=200, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0086) (3,1.0116) (4,1.0264) (5,1.0285) (6,1.0322) (7,1.0336) (8,1.0381) (9,1.0415) (10,1.0462) (11,1.0487) (12,1.0568) (13,1.0721) (14,1.0744) (15,1.0768) (16,1.0841) (17,1.0929) (18,1.1008) (19,1.1035) (20,1.1061) (21,1.1255) (22,1.1371) (23,1.1409) (24,1.1484) (25,1.1540) (26,1.1620) (27,1.1644) (28,1.1715) (29,1.1755) (30,1.2080) (31,1.2157) (32,1.2396)};
\addplot[mesh, point meta=300, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0083) (3,1.0134) (4,1.0298) (5,1.0384) (6,1.0416) (7,1.0426) (8,1.0477) (9,1.0496) (10,1.0597) (11,1.0609) (12,1.0625) (13,1.0657) (14,1.0734) (15,1.0741) (16,1.0787) (17,1.0797) (18,1.0844) (19,1.0851) (20,1.0935) (21,1.0973) (22,1.0992) (23,1.1007) (24,1.1135) (25,1.1160) (26,1.1232) (27,1.1248) (28,1.1295) (29,1.1433) (30,1.1743) (31,1.1854) (32,1.2054)};
\addplot[mesh, point meta=400, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0104) (3,1.0153) (4,1.0213) (5,1.0297) (6,1.0326) (7,1.0353) (8,1.0372) (9,1.0386) (10,1.0418) (11,1.0436) (12,1.0489) (13,1.0546) (14,1.0565) (15,1.0592) (16,1.0630) (17,1.0676) (18,1.0715) (19,1.0744) (20,1.0766) (21,1.0831) (22,1.0894) (23,1.0917) (24,1.0958) (25,1.0976) (26,1.1002) (27,1.1040) (28,1.1081) (29,1.1207) (30,1.1308) (31,1.1394) (32,1.1598)};
\addplot[mesh, point meta=500, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0076) (3,1.0226) (4,1.0316) (5,1.0378) (6,1.0404) (7,1.0430) (8,1.0461) (9,1.0523) (10,1.0561) (11,1.0583) (12,1.0653) (13,1.0661) (14,1.0706) (15,1.0744) (16,1.0792) (17,1.0810) (18,1.0860) (19,1.0901) (20,1.0951) (21,1.0961) (22,1.1044) (23,1.1072) (24,1.1120) (25,1.1205) (26,1.1251) (27,1.1289) (28,1.1328) (29,1.1428) (30,1.1587) (31,1.1901) (32,1.2088)};
\addplot[mesh, point meta=600, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0313) (3,1.0384) (4,1.0413) (5,1.0428) (6,1.0494) (7,1.0539) (8,1.0591) (9,1.0629) (10,1.0645) (11,1.0681) (12,1.0698) (13,1.0747) (14,1.0753) (15,1.0820) (16,1.0846) (17,1.0870) (18,1.0897) (19,1.0969) (20,1.0976) (21,1.1030) (22,1.1051) (23,1.1094) (24,1.1114) (25,1.1163) (26,1.1232) (27,1.1295) (28,1.1395) (29,1.1418) (30,1.1466) (31,1.1588) (32,1.2295)};
\addplot[mesh, point meta=700, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0095) (3,1.0105) (4,1.0183) (5,1.0217) (6,1.0223) (7,1.0238) (8,1.0332) (9,1.0382) (10,1.0426) (11,1.0468) (12,1.0500) (13,1.0534) (14,1.0565) (15,1.0580) (16,1.0621) (17,1.0639) (18,1.0681) (19,1.0697) (20,1.0730) (21,1.0768) (22,1.0804) (23,1.0855) (24,1.0910) (25,1.0977) (26,1.1110) (27,1.1134) (28,1.1142) (29,1.1197) (30,1.1328) (31,1.1345) (32,1.1528)};
\addplot[mesh, point meta=800, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0081) (3,1.0154) (4,1.0243) (5,1.0290) (6,1.0339) (7,1.0375) (8,1.0404) (9,1.0501) (10,1.0545) (11,1.0628) (12,1.0673) (13,1.0704) (14,1.0748) (15,1.0775) (16,1.0782) (17,1.0793) (18,1.0800) (19,1.0828) (20,1.0875) (21,1.0909) (22,1.0960) (23,1.1061) (24,1.1118) (25,1.1255) (26,1.1298) (27,1.1354) (28,1.1435) (29,1.1518) (30,1.1687) (31,1.1845) (32,1.2039)};
\addplot[mesh, point meta=900, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0074) (3,1.0163) (4,1.0193) (5,1.0296) (6,1.0330) (7,1.0396) (8,1.0449) (9,1.0465) (10,1.0549) (11,1.0579) (12,1.0604) (13,1.0663) (14,1.0698) (15,1.0720) (16,1.0728) (17,1.0804) (18,1.0812) (19,1.0836) (20,1.0873) (21,1.0940) (22,1.0969) (23,1.1006) (24,1.1115) (25,1.1137) (26,1.1212) (27,1.1312) (28,1.1367) (29,1.1546) (30,1.1605) (31,1.1789) (32,1.1963)};
\addplot[mesh, point meta=1000, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0012) (3,1.0103) (4,1.0134) (5,1.0235) (6,1.0261) (7,1.0279) (8,1.0343) (9,1.0354) (10,1.0385) (11,1.0445) (12,1.0508) (13,1.0528) (14,1.0575) (15,1.0608) (16,1.0630) (17,1.0646) (18,1.0667) (19,1.0702) (20,1.0754) (21,1.0776) (22,1.0850) (23,1.0924) (24,1.0965) (25,1.0980) (26,1.1069) (27,1.1095) (28,1.1135) (29,1.1299) (30,1.1353) (31,1.1527) (32,1.1552)};
\addplot[mesh, point meta=1100, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0182) (3,1.0267) (4,1.0300) (5,1.0350) (6,1.0396) (7,1.0422) (8,1.0467) (9,1.0504) (10,1.0525) (11,1.0584) (12,1.0612) (13,1.0627) (14,1.0656) (15,1.0687) (16,1.0692) (17,1.0749) (18,1.0754) (19,1.0787) (20,1.0818) (21,1.0834) (22,1.0867) (23,1.0936) (24,1.0962) (25,1.1008) (26,1.1067) (27,1.1103) (28,1.1169) (29,1.1244) (30,1.1296) (31,1.1441) (32,1.1812)};
\addplot[mesh, point meta=1200, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0231) (3,1.0278) (4,1.0301) (5,1.0344) (6,1.0379) (7,1.0456) (8,1.0465) (9,1.0515) (10,1.0547) (11,1.0592) (12,1.0633) (13,1.0667) (14,1.0699) (15,1.0737) (16,1.0773) (17,1.0803) (18,1.0840) (19,1.0880) (20,1.0916) (21,1.0954) (22,1.1004) (23,1.1059) (24,1.1100) (25,1.1167) (26,1.1180) (27,1.1292) (28,1.1347) (29,1.1418) (30,1.1456) (31,1.1541) (32,1.2040)};
\addplot[mesh, point meta=1300, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0045) (3,1.0149) (4,1.0204) (5,1.0266) (6,1.0322) (7,1.0349) (8,1.0397) (9,1.0468) (10,1.0490) (11,1.0501) (12,1.0573) (13,1.0594) (14,1.0632) (15,1.0643) (16,1.0671) (17,1.0679) (18,1.0708) (19,1.0718) (20,1.0759) (21,1.0782) (22,1.0864) (23,1.0878) (24,1.0904) (25,1.0995) (26,1.1059) (27,1.1099) (28,1.1181) (29,1.1281) (30,1.1374) (31,1.1572) (32,1.1667)};
\addplot[mesh, point meta=1400, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0053) (3,1.0179) (4,1.0320) (5,1.0364) (6,1.0414) (7,1.0440) (8,1.0452) (9,1.0463) (10,1.0499) (11,1.0571) (12,1.0633) (13,1.0654) (14,1.0671) (15,1.0714) (16,1.0726) (17,1.0811) (18,1.0823) (19,1.0869) (20,1.0887) (21,1.0912) (22,1.0985) (23,1.1075) (24,1.1123) (25,1.1137) (26,1.1154) (27,1.1192) (28,1.1265) (29,1.1333) (30,1.1581) (31,1.1844) (32,1.1971)};
\addplot[mesh, point meta=1500, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0132) (3,1.0191) (4,1.0259) (5,1.0340) (6,1.0351) (7,1.0370) (8,1.0510) (9,1.0511) (10,1.0539) (11,1.0560) (12,1.0651) (13,1.0681) (14,1.0701) (15,1.0736) (16,1.0754) (17,1.0773) (18,1.0791) (19,1.0828) (20,1.0849) (21,1.0881) (22,1.0988) (23,1.1013) (24,1.1049) (25,1.1051) (26,1.1245) (27,1.1274) (28,1.1291) (29,1.1424) (30,1.1545) (31,1.1660) (32,1.1955)};
\addplot[mesh, point meta=1600, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0158) (3,1.0239) (4,1.0332) (5,1.0352) (6,1.0438) (7,1.0464) (8,1.0487) (9,1.0498) (10,1.0567) (11,1.0613) (12,1.0642) (13,1.0673) (14,1.0676) (15,1.0736) (16,1.0750) (17,1.0805) (18,1.0819) (19,1.0883) (20,1.0887) (21,1.0922) (22,1.0956) (23,1.1011) (24,1.1098) (25,1.1113) (26,1.1143) (27,1.1180) (28,1.1307) (29,1.1339) (30,1.1497) (31,1.1649) (32,1.2003)};
\addplot[mesh, point meta=1700, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0116) (3,1.0172) (4,1.0247) (5,1.0274) (6,1.0392) (7,1.0433) (8,1.0471) (9,1.0497) (10,1.0552) (11,1.0561) (12,1.0599) (13,1.0671) (14,1.0696) (15,1.0710) (16,1.0741) (17,1.0767) (18,1.0800) (19,1.0815) (20,1.0841) (21,1.0921) (22,1.0967) (23,1.0978) (24,1.1046) (25,1.1081) (26,1.1133) (27,1.1191) (28,1.1374) (29,1.1420) (30,1.1556) (31,1.1665) (32,1.1925)};
\addplot[mesh, point meta=1800, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0070) (3,1.0189) (4,1.0299) (5,1.0360) (6,1.0363) (7,1.0377) (8,1.0439) (9,1.0465) (10,1.0479) (11,1.0576) (12,1.0608) (13,1.0658) (14,1.0679) (15,1.0706) (16,1.0713) (17,1.0746) (18,1.0753) (19,1.0781) (20,1.0803) (21,1.0858) (22,1.0895) (23,1.1013) (24,1.1032) (25,1.1066) (26,1.1152) (27,1.1171) (28,1.1177) (29,1.1268) (30,1.1453) (31,1.1687) (32,1.1842)};
\addplot[mesh, point meta=1900, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0107) (3,1.0144) (4,1.0208) (5,1.0263) (6,1.0284) (7,1.0319) (8,1.0376) (9,1.0385) (10,1.0446) (11,1.0461) (12,1.0472) (13,1.0534) (14,1.0586) (15,1.0632) (16,1.0663) (17,1.0700) (18,1.0731) (19,1.0781) (20,1.0839) (21,1.0914) (22,1.0927) (23,1.0947) (24,1.1026) (25,1.1038) (26,1.1118) (27,1.1170) (28,1.1202) (29,1.1291) (30,1.1401) (31,1.1469) (32,1.1687)};
\addplot[mesh, point meta=2000, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0140) (3,1.0189) (4,1.0205) (5,1.0245) (6,1.0308) (7,1.0388) (8,1.0399) (9,1.0432) (10,1.0508) (11,1.0531) (12,1.0544) (13,1.0639) (14,1.0678) (15,1.0688) (16,1.0710) (17,1.0715) (18,1.0737) (19,1.0748) (20,1.0788) (21,1.0895) (22,1.0910) (23,1.0939) (24,1.1035) (25,1.1080) (26,1.1096) (27,1.1211) (28,1.1311) (29,1.1378) (30,1.1406) (31,1.1496) (32,1.1786)};
\addplot[mesh, point meta=2100, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0024) (3,1.0176) (4,1.0220) (5,1.0232) (6,1.0295) (7,1.0323) (8,1.0341) (9,1.0373) (10,1.0399) (11,1.0418) (12,1.0456) (13,1.0540) (14,1.0570) (15,1.0591) (16,1.0645) (17,1.0648) (18,1.0703) (19,1.0726) (20,1.0758) (21,1.0855) (22,1.0901) (23,1.0926) (24,1.0960) (25,1.1003) (26,1.1027) (27,1.1067) (28,1.1161) (29,1.1180) (30,1.1250) (31,1.1528) (32,1.1578)};
\addplot[mesh, point meta=2200, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0127) (3,1.0164) (4,1.0192) (5,1.0208) (6,1.0249) (7,1.0298) (8,1.0322) (9,1.0352) (10,1.0356) (11,1.0404) (12,1.0424) (13,1.0486) (14,1.0501) (15,1.0626) (16,1.0640) (17,1.0669) (18,1.0683) (19,1.0819) (20,1.0837) (21,1.0912) (22,1.0937) (23,1.1002) (24,1.1007) (25,1.1048) (26,1.1082) (27,1.1155) (28,1.1219) (29,1.1245) (30,1.1292) (31,1.1357) (32,1.1602)};
\addplot[mesh, point meta=2300, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0137) (3,1.0170) (4,1.0236) (5,1.0243) (6,1.0275) (7,1.0329) (8,1.0385) (9,1.0406) (10,1.0466) (11,1.0498) (12,1.0541) (13,1.0563) (14,1.0658) (15,1.0690) (16,1.0712) (17,1.0731) (18,1.0753) (19,1.0786) (20,1.0892) (21,1.0917) (22,1.0971) (23,1.1011) (24,1.1091) (25,1.1120) (26,1.1201) (27,1.1285) (28,1.1338) (29,1.1348) (30,1.1465) (31,1.1525) (32,1.1814)};
\addplot[mesh, point meta=2400, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0126) (3,1.0132) (4,1.0191) (5,1.0217) (6,1.0232) (7,1.0278) (8,1.0299) (9,1.0318) (10,1.0333) (11,1.0387) (12,1.0468) (13,1.0490) (14,1.0529) (15,1.0552) (16,1.0587) (17,1.0615) (18,1.0650) (19,1.0674) (20,1.0717) (21,1.0742) (22,1.0838) (23,1.0906) (24,1.0927) (25,1.0953) (26,1.0980) (27,1.1046) (28,1.1069) (29,1.1108) (30,1.1203) (31,1.1213) (32,1.1441)};
\addplot[mesh, point meta=2500, line width=0.4pt, forget plot] coordinates {(1,1.0000) (2,1.0106) (3,1.0154) (4,1.0325) (5,1.0378) (6,1.0406) (7,1.0457) (8,1.0507) (9,1.0528) (10,1.0579) (11,1.0608) (12,1.0650) (13,1.0721) (14,1.0723) (15,1.0784) (16,1.0834) (17,1.0864) (18,1.0916) (19,1.0983) (20,1.0985) (21,1.1068) (22,1.1120) (23,1.1158) (24,1.1226) (25,1.1256) (26,1.1328) (27,1.1406) (28,1.1451) (29,1.1541) (30,1.1877) (31,1.1987) (32,1.2261)};
\addplot[black, thick, mark=*, mark size=1pt, mark options={fill=black}] coordinates {(1,1.0000) (2,1.0114) (3,1.0183) (4,1.0255) (5,1.0305) (6,1.0347) (7,1.0387) (8,1.0432) (9,1.0465) (10,1.0508) (11,1.0548) (12,1.0600) (13,1.0647) (14,1.0681) (15,1.0721) (16,1.0752) (17,1.0784) (18,1.0816) (19,1.0859) (20,1.0897) (21,1.0952) (22,1.1019) (23,1.1070) (24,1.1131) (25,1.1177) (26,1.1247) (27,1.1316) (28,1.1390) (29,1.1485) (30,1.1622) (31,1.1779) (32,1.2163)};
\addlegendentry{mean}
\end{axis}
\end{tikzpicture}%
}

